Age of Information in Random Access Channels

In applications of remote sensing, estimation, and control, timely communication is not always ensured by high-rate communication. This work proposes distributed age-efficient transmission policies for random access channels with $M$ transmitters. In the first part of this work, we analyze the age performance of stationary randomized policies by relating the problem of finding age to the absorption time of a related Markov chain. In the second part of this work, we propose the notion of \emph{age-gain} of a packet to quantify how much the packet will reduce the instantaneous age of information at the receiver side upon successful delivery. We then utilize this notion to propose a transmission policy in which transmitters act in a distributed manner based on the age-gain of their available packets. In particular, each transmitter sends its latest packet only if its corresponding age-gain is beyond a certain threshold which could be computed adaptively using the collision feedback or found as a fixed value analytically in advance. Both methods improve age of information significantly compared to the state of the art. In the limit of large $M$, we prove that when the arrival rate is small (below $\frac{1}{eM}$), slotted ALOHA-type algorithms are asymptotically optimal. As the arrival rate increases beyond $\frac{1}{eM}$, while age increases under slotted ALOHA, it decreases significantly under the proposed age-based policies. For arrival rates $\theta$, $\theta=\frac{1}{o(M)}$, the proposed algorithms provide a multiplicative factor of at least two compared to the minimum age under slotted ALOHA (minimum over all arrival rates). We conclude that, as opposed to the common practice, it is beneficial to increase the sampling rate (and hence the arrival rate) and transmit packets selectively based on their age-gain.

==> fig-age1.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=NAAoI,
		xmin=0,xmax=1,
		ymin=1,ymax=2,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		ytick={1,1.2,1.4,1.6,1.8,2},
		ymajorgrids=true,
		grid style=dashed,
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
		
		
		%lower bound 
		\addplot[color=black, smooth,thick]
		coordinates{(0.002,1.6643)(0.05,1.4013)(0.1,1.3875)(0.15,1.3898)(0.2,1.3887)(0.25,1.3813)(0.3,1.3832)(0.35,1.3847)(0.4,1.3866)(0.45,1.3804)(0.5,1.3800)(0.55,1.3827)(0.6, 1.3768)(0.65,1.3764)(0.7, 1.3776)(0.75,1.3638)(0.8,1.3616)(0.85,1.3621)(0.9,1.3397)(0.95,1.2345)(1,1.0578)
		};
		
		\addplot[color=black, dashed,thick]
		coordinates{(0.002,1.6983)(0.05,1.4410)(0.1,1.4293)(0.15,1.4301)(0.2,1.4279)(0.25,1.4261)(0.3,1.4255)(0.35,1.4247)(0.4,1.4248)(0.45,1.4211)(0.5,1.4256)(0.55,1.4219)(0.6, 1.4232)(0.65,1.4212)(0.7, 1.4221)(0.75,1.4216)(0.8,1.4158)(0.85,1.4176)(0.9,1.4058)(0.95,1.3847)(1,1.3590)
		};
		
		\addplot[color=red, smooth,thick]
		coordinates{(0.01,1.8157)(0.05,1.4716)(0.1,1.4553)(0.15,1.4370)(0.2,1.4159)(0.25,1.4110)(0.3,1.4035)(0.35,1.4066)(0.4,1.4076)(0.45,1.4015)(0.5,1.4044)(0.55,1.4008)(0.6, 1.3889)(0.65,1.3780)(0.7, 1.3782)(0.75,1.3672)(0.8,1.3633)(0.85,1.3657)(0.9,1.3439)(0.95,1.2770)(1,1.0633)
		};
		
		\addplot[color=red, dashed,thick]
		coordinates{(0.01,1.7277)(0.05,1.4947)(0.1,1.4706)(0.15,1.4637)(0.2,1.4522)(0.25,1.4514)(0.3,1.4474)(0.35,1.4430)(0.4,1.4414)(0.45,1.4403)(0.5,1.4347)(0.55,1.4375)(0.6, 1.4420)(0.65,1.4317)(0.7, 1.4259)(0.75,1.4324)(0.8,1.4237)(0.85,1.4208)(0.9,1.4095)(0.95,1.3922)(1,1.3675)
		};
		
		
		%optimal coded randomized policy, analysis
		\addplot[
		color=blue, smooth,thick]
		coordinates{(0.02,1.8459)(0.05,1.5713)(0.1,1.5012)(0.15,1.4866)(0.2,1.4533)(0.25,1.4425)(0.3,1.4368)(0.35,1.4347)(0.4,1.4345)(0.45,1.4339)(0.5,1.4276)(0.55,1.4168)(0.6,1.4141)(0.65,1.4172)(0.7,1.4180)(0.75,1.3953)(0.8,1.3844)(0.85,1.3738)(0.9,1.3463)(0.95,1.2945)(1,1.0721)
		};
		
		
		
		
		%optimal coded randomized policy, analysis
		\addplot[
		color=blue, dashed,thick]
		coordinates{(0.02,1.8286)(0.05,1.5842)(0.1,1.5069)(0.15,1.4967)(0.2,1.4870)(0.25,1.4806)(0.3,1.4730)(0.35,1.4824)(0.4,1.4711)(0.45,1.4622)(0.5,1.4599)(0.55,1.4598)(0.6, 1.4512)(0.65,1.4500)(0.7, 1.4442)(0.75,1.4444)(0.8,1.4350)(0.85,1.4267)(0.9,1.4087)(0.95,1.3919)(1,1.3584)
		};
		
		
		
		
		
		
		
		
		\legend{Adaptive Thinning $M=500$, Stationary Thinning $M=500$, Adaptive Thinning $M=100$, Stationary Thinning $M=100$, Adaptive Thinning $M=50$, Stationary Thinning $M=50$}[legend pos= north east]
	\end{axis}
	\draw[shift={(0,1)},color=black] (2pt,-26.5pt) -- (2pt,-30pt) node[below] {$\frac{1}{M}$};
	
\end{tikzpicture}











==> fig-age2_sep1.tex <==
%\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.7]
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=NAAoI,
		xmin=0,xmax=1,
		ymin=0,ymax=5,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		ytick={0,1,2,3,4,5}, 
		ymajorgrids=true,
		legend style={at={(0.05, 0.78)},anchor=west},
		grid style=dashed,
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
		
		%\addplot[
		%color=blue,  mark=diamond, thick] coordinates{(0.002,2.9297546)(0.05,2.7164)(0.1,2.7187)(0.15,2.7128)(0.2,2.7136)(0.25,2.7136)(0.3,2.7201)(0.35,2.7127)(0.4,2.7172)(0.45,2.7104)(0.5,2.7179)(0.55,2.7106)(0.6,2.7174)(0.65,2.7168)(0.7,2.7160)(0.75,2.7160)(0.8,2.7131)(0.85,2.7147)(0.9,2.7176)(0.95,2.7170)(1,2.7134) };
		
		\addplot[color=purple,  mark=star, thick]
		coordinates{(0.002,2.684991)(0.05,2.7149)(0.1,2.7149)(0.15,2.7103)(0.2,2.7129)(0.25,2.7083)(0.3,2.7164)(0.35,2.7149)(0.4,2.7158)(0.45,2.7156)(0.5,2.7122)(0.55,2.7143)(0.6,2.7145)(0.65,2.7151)(0.7,2.7103)(0.75,2.7157)(0.8,2.7141)(0.85,2.7139)(0.9,2.7136)(0.95,2.7122)(1,2.7163)
		};
		
		\addplot[color = purple, mark = square, thick]
		coordinates{(1, 1.5908)};
		
		\addplot[color=black,mark=triangle,thick]
		coordinates{(0.002,1.6983)(0.05,1.4410)(0.1,1.4293)(0.15,1.4301)(0.2,1.4279)(0.25,1.4261)(0.3,1.4255)(0.35,1.4247)(0.4,1.4248)(0.45,1.4211)(0.5,1.4256)(0.55,1.4219)(0.6, 1.4232)(0.65,1.4212)(0.7, 1.4221)(0.75,1.4216)(0.8,1.4158)(0.85,1.4176)(0.9,1.4058)(0.95,1.3847)(1,1.3590)
		};
		
		
		
		\addplot[color=red,
		mark=star,thick]
		coordinates{(0.002,1.6643)(0.05,1.4013)(0.1,1.3875)(0.15,1.3898)(0.2,1.3887)(0.25,1.3813)(0.3,1.3832)(0.35,1.3847)(0.4,1.3866)(0.45,1.3804)(0.5,1.3800)(0.55,1.3827)(0.6, 1.3768)(0.65,1.3784)(0.7, 1.3776)(0.75,1.3738)(0.8,1.3616)(0.85,1.3621)(0.9,1.3397)(0.95,1.2345)(1,1.0778)
		};
		
		
		
		
		
		
		\addplot[color=brown,thick]
		coordinates{(0.002,1.00)(0.05,0.88)(1,0.880)
		};
		
		
		
		
		
		
		\addplot[color=black, mark=o,thick]
		coordinates{(0.002,1.0064)(0.05,0.5023)(0.1,0.5013)(0.15,0.5008)(0.2,0.5005)(0.25,0.5002)(0.3,0.5000)(0.35,0.4999)(0.4,0.4998)(0.45,0.4996)(0.5,0.4995)(0.55,0.4995)(0.6, 0.4994)(0.65,0.4993)(0.7,0.4992)(0.75,0.4992)(0.8,0.4991)(0.85,0.4991)(0.9,0.4991)(0.95,0.4990)(1,0.4989)
		};
		
		
		
		
		
		\legend{Stationary Randomized \cite{S.K.Kaul-2017}, The ``LAZY'' policy in \cite{DCAEUOK2020}, Stationary Thinning with slotted ALOHA,  Adaptive Thinning with slotted ALOHA,   Lower Bounds \eqref{eq:lbMtheta} and \eqref{eq:lowerboundaloha} (distributed),Centralized Max-Weight \cite{IKEM2021}
		}
	\end{axis}
	\draw[shift={(0,1)},color=black] (0pt,-26.5pt) -- (0pt,-30pt) node[below] {$\frac{1}{M}$};
	
	\draw[shift={(-0.3,2.25)},color=black]  node[below] {$\frac{e}{2}$};
	
	\draw[shift={(-0.3,3.7)},color=black]  node[below] {$e$};
	
	
\end{tikzpicture}
%\caption{NEWSAoI of Age-based algorithms, and Stationary Randomized policies with $M=500$ when $\theta\in (\frac{1}{M},1]$.}
%\label{fig-age2}
%\end{figure}

































==> fig-age2_sep2.tex <==
%\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.7]
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=NAAoI,
		xmin=0,xmax=1,
		ymin=0,ymax=3,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		ytick={0,1,2,3,4,5}, 
		ymajorgrids=true,
		legend style={at={(0.01, 0.8)},anchor=west},
		grid style=dashed,
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
	
		
		
		\addplot[color=black, mark = square, thick]
		coordinates{%(0.002,2.00)(0.05,1.0400)
			(0.1,1.0200)(0.15,1.0134)(0.2,1.0100)(0.25,1.0080)(0.3,1.0067)(0.35,1.0057)(0.4,1.0050)(0.45,1.0045)(0.5,1.0040)(0.55,1.0037)(0.6, 1.0034)(0.65,1.0031)(0.7,1.0029)(0.75,1.0027)(0.8,1.0025)(0.85,1.0024)(0.9,1.0022)(0.95,1.0021)(1,1.0020)
		};
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		

	
	
	
		
		
		\addplot[color=green, mark=square,thick]
		coordinates{(0.002,1.0115)(0.05,0.5396)(0.1,0.5302)(0.15,0.5263)(0.2,0.5244)(0.25,0.5231)(0.3,0.5219)(0.35,0.5214)(0.4,0.5207)(0.45,0.5202)(0.5,0.5201)(0.55,0.5198)(0.6, 0.5195)(0.65,0.5193)(0.7,0.5191)(0.75,0.5189)(0.8,0.5187)(0.85,0.5185)(0.9,0.5184)(0.95,0.5183)(1,0.5183)
		};
	


		
		\addplot[color=brown, mark = square, thick]
		coordinates{(0.1,0.5110)(0.15,0.5110)(0.2,0.5110)(0.25,0.5110)(0.3,0.5110)(0.35,0.5110)(0.4,0.5110)(0.45,0.5110)(0.5,0.5110)(0.55,0.5110)(0.6,0.5110)(0.65,0.5110)(0.7,0.5110)(0.75,0.5110)(0.8,0.5110)(0.85,0.5110)(0.9,0.5110)(0.95,0.5110)(1,0.5110)
		};
		
		\addplot[color=purple,thick]
		coordinates{(0.002,1.00)(0.05,0.5010)(0.1,0.5010)(0.15,0.5010)(0.2,0.5010)(0.25,0.5010)(0.3,0.5010)(0.35,0.5010)(0.4,0.5010)(0.45,0.5010)(0.5,0.5010)(0.55,0.5010)(0.6, 0.5010)(0.65,0.5010)(0.7,0.5010)(0.75,0.5010)(0.8,0.5010)(0.85,0.5010)(0.9,0.5010)(0.95,0.5010)(1,0.5010)
		};
		
		\addplot[color=black, mark=o,thick]
		coordinates{(0.002,1.0064)(0.05,0.5023)(0.1,0.5013)(0.15,0.5008)(0.2,0.5005)(0.25,0.5002)(0.3,0.5000)(0.35,0.4999)(0.4,0.4998)(0.45,0.4996)(0.5,0.4995)(0.55,0.4995)(0.6, 0.4994)(0.65,0.4993)(0.7,0.4992)(0.75,0.4992)(0.8,0.4991)(0.85,0.4991)(0.9,0.4991)(0.95,0.4990)(1,0.4989)
		};
		
		
		
		\legend{The CSMA in \cite{AMMAAE2020}, Stationary Thinning with CSMA, Asymptotical Sleep-Wake scheme in \cite{AMBYSRSNBS2021}, Lower Bounds \eqref{eq:lowerboundaloha} and \eqref{eq:lowerboundcsma},
		Centralized Max-Weight \cite{IKEM2021}
		}
	\end{axis}
	\draw[shift={(0,1)},color=black] (0pt,-26.5pt) -- (0pt,-30pt) node[below] {$\frac{1}{M}$};
	
	
\end{tikzpicture}
%\caption{NEWSAoI of Age-based algorithms, and Stationary Randomized policies with $M=500$ when $\theta\in (\frac{1}{M},1]$.}
%\label{fig-age2}
%\end{figure}

































==> fig-age5.tex <==
%\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.7]
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=Probabilities,
		xmin=0.95, xmax=1,
		ymin=0, ymax=.5,
		xtick={},
		ytick={},
		ymajorgrids=true,
		legend style={at={(0.25,0.6)},anchor=west},
		grid style=dashed,
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
		
		
		
		
		\addplot[color=black, mark=star,thick]
		coordinates{(0.95,0.3700)(0.955,0.3804)(0.96,0.3829)(0.965,0.3863)(0.97,0.3863)(0.975,0.3900)(0.98,0.4045)(0.985,0.4127)(0.99,0.4229)(0.995,0.4505)(1,0.4778)
		};
		
		\addplot[color=red, mark=triangle,thick]
		coordinates{(0.95,0.0222)(0.995,0.0215)(0.96,0.0219) (0.965,0.0216) (0.97,0.0226)(0.975,0.0218)(0.98,0.0215)(0.985,0.0217)(0.99,0.0216)(0.995,0.0223)(1,0.0221)
		};
		
		
		
		
		\legend{Prob. of successful transmission, Prob. of nodes being active}
	\end{axis}
\end{tikzpicture}
%\caption{Probability of transmission and Probability of nodes being active when $\theta\in[0.95, 1]$ under Adaptive Age-based thinning algorithm.}
%\label{fig-age5}
%\end{figure}















==> fig-age6_sep1.tex <==
%\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.7]
	\draw[shift={(7.1,-2pt)},color=black]  node[below] {$\frac{1}{M}$};
	\draw[shift={(-2pt,-2pt)},color=black]  node[below] {$0$};
	\draw[shift={(2.65,-2pt)},color=black]  node[below] {$\frac{1}{eM}$};
	\draw[shift={(2.3,-2pt)},color=gray,dashed] (0.3,0) -- (0.3,5.5) node[below] {}; hub9gbh657r
	
	
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=NAAoI,
		xmin=0, xmax=0.002,
		ymin=0, ymax=8,
		xticklabels=\empty,
		ymajorgrids=true,
		grid style=dashed,
		legend style={at={(0.01,.95)},anchor=west},
		scaled ticks=false, tick label style={/pgf/number format/fixed},
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
		
		
		
		\addplot[
		color=blue,  mark=diamond,thick]
		coordinates{(0.00024525,8.1214)(0.00049051,4.0774)(0.00073576,2.7455)(0.00098101,2.7449)(0.0012,2.828455)(0.0015,3.121583)(0.0017,3.654413)(0.0018,4.205794)(0.0019,5.229598)(0.0020,7.144848)
		};
		
		\addplot[color=purple,  mark=star,thick]
		coordinates{(0.00024525,8.2473)(0.00049051,4.4665)(0.00073576,3.296686)(0.00098101,3.097862)(0.0012,2.910726)(0.0015,2.719564)(0.0017,2.695324)(0.0020,2.684991)
		};
		\addplot[color=black,
		mark=triangle,thick]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7268)(0.00098101,2.2161)(0.0012,1.9514)(0.0015,1.8038)(0.0017,1.7406)(0.0020,1.6983)
		};
		
		
		\addplot[color=red, mark=star,thick]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7263)(0.00098101,2.5984)(0.0012,2.2805)(0.0015,1.9658)(0.0017,1.7867)(0.0020,1.6643)
		};
		
		
		
		
		
		
		
		
		
		
		
		\addplot[color=black,thick,mark=o]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7199)(0.00098101,2.0741)(0.0012,1.6681)(0.0015,1.3419)(0.0017,1.1152)(0.0020,1.0174)
		};
		
		
		
		
		
		
		\addplot[color=purple,thick]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7183)(0.00098101,2.0387)(0.0012,1.6667)(0.0015,1.3333)(0.0017,1.1765)(0.0020,1.0000)
		};
		\addplot[color=brown,thick]
		coordinates{(0.00024525,    8.1549)
			(0.00049051 ,   4.0774)
			(0.00073576 ,   2.7183)
			(0.00098101  ,  2.0387)
			(0.0012  ,  1.6667)
			(0.0015  ,  1.3333)
			(0.0017 ,   1.1765)
			(0.0020  ,  1)
		};
		
		
		\legend{Slotted ALOHA (with unit buffer size), Stationary Randomized \cite{S.K.Kaul-2017}, Stationary Thinning with slotted ALOHA, Adaptive Thinning with slotted ALOHA, Centralized Max-Weight \cite{IKEM2021}, Lower Bound \eqref{eq:lbMtheta}}
	\end{axis}
	
	
\end{tikzpicture}
%\caption{$NEWSAoI$ of channels under Age-based algorithms, Slotted ALOHA and Randomized Stationary policies when $\theta\in(0, \frac{1}{M}]$.}
%\label{fig-age6}
%\end{figure}














==> fig-age6_sep2.tex <==
%\begin{figure}[ht!]
\begin{tikzpicture}[scale=0.7]
	\draw[shift={(7.1,-2pt)},color=black]  node[below] {$\frac{1}{M}$};
	\draw[shift={(-2pt,-2pt)},color=black]  node[below] {$0$};
	\draw[shift={(2.65,-2pt)},color=black]  node[below] {$\frac{1}{eM}$};
	\draw[shift={(2.3,-2pt)},color=gray,dashed] (0.3,0) -- (0.3,5.5) node[below] {}; hub9gbh657r
	
	
	\begin{axis}
		[axis lines=left,
		width=2.9in,
		height=2.5in,
		scale only axis,
		xlabel=$\theta$,
		ylabel=NAAoI,
		xmin=0, xmax=0.002,
		ymin=0, ymax=8,
		xticklabels=\empty,
		ymajorgrids=true,
		grid style=dashed,
		legend style={at={(0.23,.85)},anchor=west},
		scaled ticks=false, tick label style={/pgf/number format/fixed},
		scatter/classes={
			a={mark=+, draw=black},
			b={mark=star, draw=black}
		}
		]
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		
		\addplot[color=black,thick,mark=o]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7199)(0.00098101,2.0741)(0.0012,1.6681)(0.0015,1.3419)(0.0017,1.1152)(0.0020,1.0174)
		};
		
		
		
		
		
		
		
		
		
		
		
		\addplot[color=green, mark=square,thick]
		coordinates{(0.00024525,8.0899)(0.00049051,4.0490)(0.00073576,2.7305)(0.00098101,2.0512)(0.0012,1.6822)(0.0015,1.3552)(0.0017,1.2051)(0.0020,1.0615)
		};
		
		\addplot[color=purple,thick]
		coordinates{(0.00024525,8.1549)(0.00049051,4.0774)(0.00073576,2.7183)(0.00098101,2.0387)(0.0012,1.6667)(0.0015,1.3333)(0.0017,1.1765)(0.0020,1.0000)
		};
		\addplot[color=brown,thick]
		coordinates{(0.00024525,    8.1549)
			(0.00049051 ,   4.0774)
			(0.00073576 ,   2.7183)
			(0.00098101  ,  2.0387)
			(0.0012  ,  1.6667)
			(0.0015  ,  1.3333)
			(0.0017 ,   1.1765)
			(0.0020  ,  1)
		};
		
		
		\legend{Centralized Max-Weight \cite{IKEM2021}, Stationary Thinning with CSMA, Lower Bound \eqref{eq:lbMtheta}}
	\end{axis}
	
	
\end{tikzpicture}
%\caption{$NEWSAoI$ of channels under Age-based algorithms, Slotted ALOHA and Randomized Stationary policies when $\theta\in(0, \frac{1}{M}]$.}
%\label{fig-age6}
%\end{figure}













